From Profiling to Synthesis: Benchmarking Implicit Behavioral Alignment in Personalized LLM Agents

Large Language Models have enabled increasingly capable autonomous agents, yet personalization remains critical for making such agents practically useful. Recent benchmarks have begun evaluating personalization in agents, but they largely rely on static preference snapshots, fixed interaction logs, or question answering over predefined user profiles. Such designs fail to capture the complexity of evolving user preferences and neglect preference-conditioned task execution-a discrepancy we term as the knowledge-to-action gap. To address this challenge, we introduce IBA-Bench, a benchmark for implicit behavioral alignment constructed from longitudinal interaction histories that contain noise, implicit cues, and temporal inconsistencies. Unlike prior work, IBA-Bench evaluates whether an agent can execute tasks while satisfying implicit user constraints inferred from historical interactions. We further propose IBA-Agent, an agent framework that reconciles conflicting priorities through broad retrieval and trajectory-level alignment. Experiment results on IBA-Bench show that effective personalization remains a significant challenge for state-of-the-art LLM agents, and the proposed IBA-Agent substantially improves behavioral alignment in complex scenarios across nine application domains.

==> tikz_figs/dynamic.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=8pt,
%     width=1.15\columnwidth,
%     height=6.0cm,
%     symbolic x coords={Static, Dynamic},
%     enlarge x limits={abs=0.005},
%     xlabel={Number of Evidence Pieces},
%     ylabel={Score (\%)},
%     ymin=50, ymax=90,
%     xmin=0.5, xmax=3.5,
%     bar shift auto,
%     tick label style={font=\scriptsize},
%     label style={font=\small},
%     legend cell align=left,
%     legend image post style={xscale=0.35, yscale=0.35},
%     legend style={
%         at={(0.99,0.99)},      % 右上角（轴内坐标）
%         anchor=north east,
%         legend columns=2,      % 纵向排列，最紧凑
%         draw=none,
%         fill=white,
%         fill opacity=0.85,     % 白底防止和柱子/网格冲突
%         text opacity=1,
%         font=\tiny,
%         row sep=1pt,
%         /tikz/every node/.append style={inner xsep=2pt, inner ysep=1pt},
%     },
%     ymajorgrids=true,
%     grid style=dashed,
% ]
% % Qwen2.5-7B-Instruct
% \addplot[fill=mygreen!30, draw=mygreen] 
%     coordinates {(Static, 56.4) (Dynamic, 42.6)};
% % DeepSeek-V3.2
% \addplot[fill=myblue!30, draw=myblue] 
%     coordinates {(Static, 64.1) (Dynamic, 47.7)};
% % gpt-4o
% \addplot[fill=mygreen!30, draw=mygreen] 
%     coordinates {(Static, 61.1) (Dynamic, 48.2)};  
% % gpt-5.1
% \addplot[fill=mygreen!30, draw=mygreen] 
%     coordinates {(Static, 61.0) (Dynamic, 50.6)};
% % Ours
% \addplot[fill=myorange!80, draw=myorange] 
%     coordinates {(Static, 76.8) (Dynamic, 65.7)};      
% \legend{DeepSeek-V3.2 (Base), gpt-4o (Base), gpt-5.1 (Base), Ours}
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=1.05\columnwidth,
    height=4.1cm,
    ylabel={Score (\%)},
    ymin=40, ymax=90,
    % --- 用数值轴，手动留边（关键） ---
    xmin=0.5, xmax=2.5,
    xtick={1,2},
    xticklabels={Static, Dynamic},
    bar shift auto,
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis line style={black!55},
    tick style={black!55},
    ymajorgrids=true,
    grid style=dashed,
    clip=false, % 保险：避免标注/legend 外放被裁
    legend style={
        at={(-0.07,1.02)},
        anchor=south west,
        legend columns=3,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=3pt,
        row sep=-1pt,
        cells={anchor=west},
    },
    legend cell align=left,
]
% Qwen2.5-7B-Instruct
\addplot[
  fill=blue!75!black!30,
  draw=blue!90!black!45,
  line width=0.6pt
]
coordinates {(1,56.4) (2,42.6)};

% GPT-4o
\addplot[
  fill=teal!70!black!30,
  draw=teal!85!black!45,
  line width=0.6pt
]   coordinates {(1,61.1) (2,48.2)};

% GPT-5.1
\addplot[
  fill=violet!70!black!30,
  draw=violet!85!black!45,
  line width=0.6pt
]    coordinates {(1,61.0) (2,50.6)};

% DeepSeek-V3.2
\addplot[
  fill=gray!60!black!30,
  draw=gray!80!black!50,
  line width=0.6pt
]
    coordinates {(1,64.1) (2,47.7)};

% QwQ-32B
\addplot[
  fill=orange!70!black!30,
  draw=orange!85!black!50,
  line width=0.9pt
]
    coordinates {(1,65.0) (2,53.0)};

% Ours
\addplot[
  fill=red!70!black!35,
  draw=red!90!black!55,
  line width=0.9pt
]    coordinates {(1,76.8) (2,65.7)};

% Δ annotations（同样用数值 x）
\node[font=\scriptsize\bfseries, anchor=south, text=black!75] at (axis cs:1,67.5) {$\Delta = 11.8$};
\node[font=\scriptsize\bfseries, anchor=south, text=black!75] at (axis cs:2,60) {$\Delta = 12.7$};

\legend{Qwen2.5-7B-Instruct, GPT-4o, GPT-5.1, DeepSeek-V3.2, QwQ-32B, IBA-Agent}
\end{axis}
\end{tikzpicture}


==> tikz_figs/exp1.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.8\columnwidth,
    height=2.5cm,
    % xlabel={Number of Preferences per Instance},
    ylabel={Score (\%)},
    xmin=0.8, xmax=8.2,
    ymin=30, ymax=80,                  % ⭐ 去掉 80 以上空白
    xtick={1,2,3,4,5,6,7,8},
    ytick={30,40,50,60,70,80},
    tick align=outside,
    tick style={black!55},
    axis line style={black!60},
    label style={font=\small},
    tick label style={font=\scriptsize},
    grid=major,
    major grid style={dashed, black!15},
    line join=round,
    line cap=round,
    legend style={
        at={(0.5,1.0)},
        anchor=south,
        draw=none,
        fill=none,
        font=\scriptsize,
        legend columns=2,
        row sep=-1pt,
        column sep=3pt
    },
    legend cell align=left,
]
% ================= Strong baselines =================

\addplot[
    color=myblue,
    line width=1.4pt,
    mark=o,
    mark size=1.7pt
] coordinates {
    (1,75.00) (2,69.00) (3,62.75) (4,62.10)
    (5,54.95) (6,49.85) (7,46.80) (8,45.10)
};
\addlegendentry{DeepSeek-V3.2}

\addplot[
    color=myred!90,
    line width=1.4pt,
    mark=triangle,
    mark size=1.7pt
] coordinates {
    (1,75.00) (2,68.05) (3,60.60) (4,60.15)
    (5,53.80) (6,49.50) (7,43.30) (8,30.85)
};
\addlegendentry{GPT-5.1}

\addplot[
    color=mygreen,
    line width=1.4pt,
    mark=square,
    mark size=1.7pt
] coordinates {
    (1,64.20) (2,65.70) (3,65.35) (4,63.80)
    (5,58.05) (6,56.10) (7,47.10) (8,41.65)
};
\addlegendentry{GPT-5-mini}

% ================= Ours =================

\addplot[
    color=mypurple,
    line width=1.6pt,
    mark=diamond,
    mark size=2.0pt
] coordinates {
    (1,68.60) (2,70.85) (3,70.70) (4,68.80)
    (5,64.30) (6,64.20) (7,57.95) (8,58.10)
};
\addlegendentry{IBA-Agent (w/o Broad Thinking)}

\addplot[
    color=myorange,
    line width=2.0pt,
    mark=*,
    mark size=1.9pt
] coordinates {
    (1,71.40) (2,75.35) (3,77.50) (4,74.95)
    (5,76.30) (6,75.05) (7,66.50) (8,62.50)
};
\addlegendentry{IBA-Agent}


\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     scale only axis,
%     width=0.80\columnwidth,
%     height=3.5cm,
%     xlabel={Number of Preferences per Instance},
%     ylabel={Score (\%)},
%     xmin=0.8, xmax=8.2,
%     ymin=20, ymax=100,
%     xtick={1,2,3,4,5,6,7,8},
%     ytick={20,30,40,50,60,70,80},
%     tick align=outside,
%     tick style={black!55},
%     label style={font=\small},
%     axis line style={black!60},
%     tick label style={font=\scriptsize},
%     grid=major,
%     major grid style={dashed, gray!18},
%     enlarge x limits={abs=0.01},
%     line join=round,
%     line cap=round,
%     legend style={
%         at={(0.5,1.05)},
%         legend pos=outer north,
%         anchor=south,
%         draw=none,
%         fill=none,
%         font=\scriptsize,
%         legend columns=2,
%         row sep=-2pt,
%         column sep=2pt
%     },
% ]

% % ---------------- Strong baselines (blue family) ----------------

% % DeepSeek-V3.2 (smoothed, w=2)
% \addplot[color=myblue, line width=1.5pt, mark=none] coordinates {
%     (1,75.00) (2,69.00) (3,62.75) (4,62.10)
%     (5,54.95) (6,49.85) (7,46.80) (8,45.10)
% };
% \addlegendentry{DeepSeek-V3.2}

% % GPT-5.1 (smoothed, w=2)
% \addplot[color=myblue!75, line width=1.2pt, densely dashed, mark=none] coordinates {
%     (1,75.00) (2,68.05) (3,60.60) (4,60.15)
%     (5,53.80) (6,49.50) (7,43.30) (8,30.85)
% };
% \addlegendentry{GPT-5.1}

% % GPT-5-mini (smoothed, w=2)
% \addplot[color=myblue!55, line width=1.2pt, dashdotted, mark=none] coordinates {
%     (1,64.20) (2,65.70) (3,65.35) (4,63.80)
%     (5,58.05) (6,56.10) (7,47.10) (8,41.65)
% };
% \addlegendentry{GPT-5-mini}

% % ---------------- Other baselines (green family, de-emphasized) ----------------

% % GPT-4o (smoothed, w=2)
% \addplot[color=mygreen!75, line width=1.05pt, loosely dashed, mark=none] coordinates {
%     (1,55.90) (2,60.05) (3,72.85) (4,68.80)
%     (5,52.05) (6,49.75) (7,44.90) (8,44.10)
% };
% \addlegendentry{GPT-4o}

% % Qwen2.5-7B-Instruct (smoothed, w=2)
% \addplot[color=mygreen!55, line width=1.05pt, dotted, mark=none] coordinates {
%     (1,43.70) (2,51.35) (3,58.60) (4,53.10)
%     (5,45.85) (6,47.50) (7,38.35) (8,40.70)
% };
% \addlegendentry{Qwen2.5-7B-Instruct}

% % ChatGLM-4-9b-chat (smoothed, w=2)
% \addplot[color=mygreen!45, line width=1.05pt, densely dotted, mark=none] coordinates {
%     (1,53.50) (2,54.00) (3,56.25) (4,55.95)
%     (5,48.95) (6,43.85) (7,37.65) (8,45.55)
% };
% \addlegendentry{ChatGLM-4-9b-chat}

% % QwQ-32B (smoothed, w=2)
% \addplot[
%     color=mygreen!35,
%     line width=1.05pt,
%     dash pattern=on 3pt off 2pt on 1pt off 2pt,
%     mark=none
% ] coordinates {
%     (1,61.90) (2,63.65) (3,64.85) (4,64.25)
%     (5,57.10) (6,53.85) (7,47.75) (8,44.15)
% };
% \addlegendentry{QwQ-32B}

% % DeepSeek-V3 (smoothed, w=2)
% \addplot[color=mygreen!25, line width=1.05pt, densely dashed, mark=none] coordinates {
%     (1,71.40) (2,69.45) (3,65.65) (4,64.15)
%     (5,60.80) (6,54.00) (7,46.95) (8,53.60)
% };
% \addlegendentry{DeepSeek-V3}

% % ---------------- Ours (highlighted, small markers) ----------------

% % Ours (w/o Broad Thinking) (smoothed, w=2)
% \addplot[color=myorange!80, line width=1.5pt, mark=*, mark size=1.5pt] coordinates {
%     (1,68.60) (2,70.85) (3,70.70) (4,68.80)
%     (5,64.30) (6,64.20) (7,57.95) (8,58.10)
% };
% \addlegendentry{Ours (w/o Broad Thinking)}

% % Ours (full) (smoothed, w=2)
% \addplot[color=myorange, line width=1.8pt, densely dashed, mark=*, mark size=1.6pt] coordinates {
%     (1,71.40) (2,75.35) (3,77.50) (4,74.95)
%     (5,76.30) (6,75.05) (7,66.50) (8,62.50)
% };
% \addlegendentry{Ours (full)}

% \end{axis}
% \end{tikzpicture}

%     % \begin{tikzpicture}
%     % \begin{axis}[
%     %     width=0.95\columnwidth,
%     %     height=4.5cm,
%     %     xlabel={Number of Preferences per Instance},
%     %     ylabel={Score (\%)},
%     %     xmin=0, xmax=11,
%     %     ymin=0, ymax=100,
%     %     xtick={1,2,3,4,5,6,7,8},
%     %     legend style={at={(0.05,0.15)}, anchor=south west, draw=none, fill=none}, %图例位置在左下角
%     %     ymajorgrids=true,
%     %     grid style=dashed,
%     %     thick
%     % ]
%     %     % Baseline (掉得很快)
%     %     \addplot[color=myblue, mark=square*] coordinates {
%     %         (1, 75.0) (2, 63.0) (3, 62.5) (4, 61.7) (5, 48.2) (6, 51.5) (7, 42.1) (8, 48.1) 
%     %     };
%     %     \addlegendentry{DeepSeek-V3.2}
%     %     % Baseline (掉得很快)
%     %     \addplot[color=mygreen, mark=square*] coordinates {
%     %         (1, 75.0) (2, 61.1) (3, 60.1) (4, 60.2) (5, 47.4) (6, 51.6) (7, 35.0) (8, 26.7) 
%     %     };
%     %     \addlegendentry{gpt-5.1}
        
%     %     % Ours (掉得慢)
%     %     \addplot[color=myorange, mark=*, line width=1.5pt] coordinates {
%     %         (1, 75.0) (2, 61.1) (3, 60.1) (4, 60.2) (5, 47.4) (6, 51.6) (7, 35.0) (8,26.7) 
%     %     };
%     %     \addlegendentry{Ours (w/o Broad Thinking)}
%     % \end{axis}
%     % \end{tikzpicture}
%    \begin{tikzpicture}
% \begin{axis}[
%     width=1.3\columnwidth,
%     height=5.5cm,
%     xlabel={Number of Preferences per Instance},
%     ylabel={Score (\%)},
%     xmin=0.8, xmax=8.2,
%     ymin=0, ymax=100,
%     xtick={1,2,3,4,5,6,7,8},
%     ytick={20,30,40,50,60,70,80},
%     tick align=outside,
%     tick style={black!60},
%     label style={font=\small},
%     legend style={
%         at={(0.04,0.96)},
%         anchor=north west,
%         draw=none,
%         fill=none,
%         font=\small,
%         row sep=2pt
%     },
%     grid=major,
%     grid style={dashed, gray!25},
% ]

% % DeepSeek
% \addplot[
%     color=myblue,
%     mark=square*,
%     mark size=2.2pt,
%     line width=1pt
% ] coordinates {
%     (1,75.0) (2,63.0) (3,62.5) (4,61.7)
%     (5,48.2) (6,51.5) (7,42.1) (8,48.1)
% };
% \addlegendentry{DeepSeek-V3.2}

% % gpt-5.1
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,75.0) (2,61.1) (3,60.1) (4,60.2)
%     (5,47.4) (6,51.6) (7,35.0) (8,26.7)
% };
% \addlegendentry{GPT-5.1}

% % gpt-5-mini
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,64.2) (2,67.2) (3,63.5) (4,64.1)
%     (5,52.0) (6,60.2) (7,34.0) (8,49.3)
% };
% \addlegendentry{GPT-5-mini}

% % gpt-4o
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,55.9) (2,64.2) (3,81.5) (4,56.1)
%     (5,48.0) (6,51.5) (7,38.3) (8,49.9)
% };
% \addlegendentry{GPT-4o}

% % Qwen2.5-7B-Instruct
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,43.7) (2,59.0) (3,58.2) (4,48.0)
%     (5,43.7) (6,51.3) (7,25.4) (8,56.0)
% };
% \addlegendentry{Qwen2.5-7B-Instruct}

% % ChatGLM-4-9b-cha
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,53.5) (2,54.5) (3,58.0) (4,53.9)
%     (5,44.0) (6,43.7) (7,31.6) (8,59.5)
% };
% \addlegendentry{ChatGLM-4-9b-chat}

% % QwQ-32B
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,61.9) (2,65.4) (3,64.3) (4,64.2)
%     (5,50.0) (6,57.7) (7,37.8) (8,50.5)
% };
% \addlegendentry{QwQ-32B}

% % DeepSeek-V3
% \addplot[
%     color=mygreen,
%     mark=triangle*,
%     mark size=2.2pt,
%     line width=1pt,
%     densely dashed
% ] coordinates {
%     (1,71.4) (2,67.5) (3,63.8) (4,64.5)
%     (5,57.1) (6,50.9) (7,43.0) (8,64.2)
% };
% \addlegendentry{QwQ-32B}

% % Ours
% \addplot[
%     color=myorange,
%     mark=*,
%     mark size=3pt,
%     line width=2pt
% ] coordinates {
%     (1,62.8) (2,73.4) (3,68.7) (4,69.3)
%     (5,59.3) (6,69.1) (7,46.1) (8,71.6)
% };
% \addlegendentry{Ours (w/o Broad Thinking)}

% \addplot[
%     color=myorange,
%     mark=*,
%     mark size=3pt,
%     line width=2pt
% ] coordinates {
%     (1,71.4) (2,79.3) (3,75.7) (4,74.2)
%     (5,78.4) (6,71.7) (7,61.3) (8,63.7)
% };
% \addlegendentry{Ours (full)}

% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.15\columnwidth,
%     height=5.0cm,
%     xlabel={Number of Preferences per Instance},
%     ylabel={Score (\%)},
%     xmin=0.8, xmax=8.2,
%     ymin=20, ymax=100,
%     xtick={1,2,3,4,5,6,7,8},
%     ytick={20,30,40,50,60,70,80},
%     tick align=outside,
%     tick style={black!55},
%     label style={font=\small},
%     axis line style={black!60},
%     grid=major,
%     major grid style={dashed, gray!18},
%     enlarge x limits={abs=0.005},
%     line join=round,
%     line cap=round,
%     legend columns=3,
%     legend style={
%         at={(0.5,1.0)},
%         anchor=south,
%         draw=none,
%         fill=none,
%         font=\tiny,
%         legend columns=2,
%         row sep=0pt,
%         column sep=2pt
%     },
% ]

% % ---------------- Strong baselines (blue family) ----------------

% % DeepSeek-V3.2
% \addplot[
%     color=myblue,
%     line width=1.5pt,
%     mark=none
% ] coordinates {
%     (1,75.0) (2,63.0) (3,62.5) (4,61.7)
%     (5,48.2) (6,51.5) (7,42.1) (8,48.1)
% };
% \addlegendentry{DeepSeek-V3.2}

% % GPT-5.1
% \addplot[
%     color=myblue!75,
%     line width=1.2pt,
%     densely dashed,
%     mark=none
% ] coordinates {
%     (1,75.0) (2,61.1) (3,60.1) (4,60.2)
%     (5,47.4) (6,51.6) (7,35.0) (8,26.7)
% };
% \addlegendentry{GPT-5.1}

% % GPT-5-mini
% \addplot[
%     color=myblue!55,
%     line width=1.2pt,
%     dashdotted,
%     mark=none
% ] coordinates {
%     (1,64.2) (2,67.2) (3,63.5) (4,64.1)
%     (5,52.0) (6,60.2) (7,34.0) (8,49.3)
% };
% \addlegendentry{GPT-5-mini}

% % ---------------- Other baselines (green family, de-emphasized) ----------------

% % GPT-4o
% \addplot[
%     color=mygreen!75,
%     line width=1.05pt,
%     loosely dashed,
%     mark=none
% ] coordinates {
%     (1,55.9) (2,64.2) (3,81.5) (4,56.1)
%     (5,48.0) (6,51.5) (7,38.3) (8,49.9)
% };
% \addlegendentry{GPT-4o}

% % Qwen2.5-7B-Instruct
% \addplot[
%     color=mygreen!55,
%     line width=1.05pt,
%     dotted,
%     mark=none
% ] coordinates {
%     (1,43.7) (2,59.0) (3,58.2) (4,48.0)
%     (5,43.7) (6,51.3) (7,25.4) (8,56.0)
% };
% \addlegendentry{Qwen2.5-7B-Instruct}

% % ChatGLM-4-9b-chat
% \addplot[
%     color=mygreen!45,
%     line width=1.05pt,
%     densely dotted,
%     mark=none
% ] coordinates {
%     (1,53.5) (2,54.5) (3,58.0) (4,53.9)
%     (5,44.0) (6,43.7) (7,31.6) (8,59.5)
% };
% \addlegendentry{ChatGLM-4-9b-chat}

% % QwQ-32B
% \addplot[
%     color=mygreen!35,
%     line width=1.05pt,
%     dash pattern=on 3pt off 2pt on 1pt off 2pt,
%     mark=none
% ] coordinates {
%     (1,61.9) (2,65.4) (3,64.3) (4,64.2)
%     (5,50.0) (6,57.7) (7,37.8) (8,50.5)
% };
% \addlegendentry{QwQ-32B}

% % DeepSeek-V3 (你原代码这里 legend 写成了 QwQ-32B，我只改成对应名字，数值不动)
% \addplot[
%     color=mygreen!25,
%     line width=1.05pt,
%     densely dashed,
%     mark=none
% ] coordinates {
%     (1,71.4) (2,67.5) (3,63.8) (4,64.5)
%     (5,57.1) (6,50.9) (7,43.0) (8,64.2)
% };
% \addlegendentry{DeepSeek-V3}

% % ---------------- Ours (highlighted, small markers) ----------------

% % Ours (w/o Broad Thinking)
% \addplot[
%     color=myorange!80,
%     line width=1.5pt,
%     mark=*,
%     mark size=1.5pt
% ] coordinates {
%     (1,68.6) (2,73.1) (3,68.3) (4,69.3)
%     (5,59.3) (6,69.1) (7,46.8) (8,69.4)
% };
% \addlegendentry{Ours (w/o Broad Thinking)}

% % Ours (full)
% \addplot[
%     color=myorange,
%     line width=1.8pt,
%     densely dashed,
%     mark=*,
%     mark size=1.6pt
% ] coordinates {
%     (1,71.4) (2,79.3) (3,75.7) (4,74.2)
%     (5,78.4) (6,71.7) (7,61.3) (8,63.7)
% };
% \addlegendentry{Ours (full)}

% \end{axis}
% \end{tikzpicture}



==> tikz_figs/know_gap.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    scale only axis,
    bar width=8pt,
    width=0.8\columnwidth,
    height=2.5cm,
    xmin=0.75,
    xmax=2.25,
    xtick={1.20,1.80},
    xticklabels={QA, Task},
    xticklabel style={font=\scriptsize},
    ylabel={Score (\%)},
    yticklabel style={font=\scriptsize},
    ylabel style={font=\small},
    ymin=50,
    ymax=100,
    ytick={50,60,70,80,90,100},
    tick align=outside,
    tick style={black!55},
    axis line style={black!60},
    ymajorgrids=true,
    grid style={dashed, black!15},
    legend style={
        at={(-0.05,1.02)},
        anchor=south west,
        legend columns=2,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=3pt,
        row sep=-1pt,
        cells={anchor=west},
    },
    legend cell align=left,
    legend image post style={xscale=1.0, yscale=1.0},
]

\addplot+[draw=cyan!70!black, fill=cyan!25, bar shift=-10pt]
coordinates {(1.20,89.65) (1.80,64.9)};
\addlegendentry{DeepSeek-V3}

\addplot+[draw=blue!65!black, fill=blue!25, bar shift=0pt]
coordinates {(1.20,87.7) (1.80,66.9)};
\addlegendentry{DeepSeek-V3.2}

\addplot+[draw=teal!70!black, fill=teal!25, bar shift=10pt]
coordinates {(1.20,82.5) (1.80,68.4)};
\addlegendentry{QwQ-32B}

\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=10pt,
%     width=1.0\columnwidth,
%     height=4.1cm,
%     % ---- one bar per position (use clean IDs) ----
%     symbolic x coords={QA_DS, QA_QW, QA_DSV3, TASK_RAG, TASK_IBA-Agent},
%     xtick={QA_DS, QA_QW, QA_DSV3, TASK_RAG, TASK_IBA-Agent},
%     xticklabels={
%         \shortstack{QA\\(DeepSeek-V3.2)},
%         \shortstack{QA\\(QwQ-32B)},
%         \shortstack{QA\\(DeepSeek-V3)},
%         \shortstack{Task\\(PersonaRAG)},
%         \shortstack{Task\\(IBA-Agent)}
%     },
%     x tick label style={font=\scriptsize, align=center,    rotate=15,          % ⭐ 新增这一行
%     anchor=north        % ⭐ 让旋转后对齐更自然
%     },
%     ylabel={Performance Score (\%)},
%     yticklabel style={font=\scriptsize},
%     ylabel style={font=\small},
%     ymin=50, ymax=100,
%     ytick={50,60,70,80,90,100},
%     % ---- aesthetics ----
%     axis line style={black!55},
%     tick style={black!55},
%     ymajorgrids=true,
%     grid style={dashed, black!20},
%     % ---- spacing (KEY) ----
%     %x=1.3cm,                 % ⭐ 更紧凑，但不要太极端
%     enlarge x limits=0.1,     % ⭐ 给两边留白，避免裁切
%     bar shift=0pt,
%     % ---- IMPORTANT: do NOT set nodes near coords at all ----
%     xticklabel style={
%     font=\scriptsize,
%     align=center,
%     text width=2.0cm     % ⭐ 给每个标签一个“固定盒子”
% },
% ]

% % ---- bars ----
% \addplot+[bar shift=0pt, draw=blue!65!black,   fill=blue!30]   coordinates {(QA_DS, 87.7)};
% \addplot+[bar shift=0pt, draw=teal!70!black,   fill=teal!30]   coordinates {(QA_QW, 82.5)};
% \addplot+[draw=cyan!70!black,   fill=cyan!30]   coordinates {(QA_DSV3, 89.65)};
% \addplot+[bar shift=0pt, draw=orange!70!black, fill=orange!30] coordinates {(TASK_RAG, 60.5)};
% \addplot+[bar shift=0pt, draw=purple!65!black, fill=purple!30] coordinates {(TASK_IBA-Agent, 75.1)};


% \end{axis}
% \end{tikzpicture} 

==> tikz_figs/multi_source.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%         ybar,
%         bar width=13pt,                 % 柱子宽度
%         width=0.95\columnwidth,         % 宽度占满单栏
%         height=4.5cm,
%         xlabel={Number of Evidence Pieces},
%         ylabel={Score},
%         ymin=50, ymax=95,               % 根据你的数据调整Y轴范围
%         xmin=0.5, xmax=3.5,               % 根据你的数据调整Y轴范围
%         xtick={1,2,3},
%         xticklabels={1, 2, 3},         % X轴标签
%         legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1, draw=none, fill=none,
%         font=\scriptsize},
%         ymajorgrids=true,
%         grid style=dashed,
%         nodes near coords,              % 显示数值
%         every node near coords/.append style={font=\scriptsize},
%     ]
%         % Baseline (模拟数据：随着证据变多，可能持平或下降)
%         \addplot[fill=myblue!40, draw=myblue] coordinates {
%             (1, 63.3) (2, 65.6) (3, 55.9) 
%         };

%         \addplot[fill=mygreen!40, draw=mygreen] coordinates {
%             (1, 58.8) (2, 59.1) (3, 56.9) 
%         };

%         \addplot[fill=mygreen!40, draw=mygreen] coordinates {
%             (1, 58.5) (2, 61.2) (3, 53.7) 
%         };
        
        
%         % Ours (模拟数据：随着证据变多，准确率上升) no deep retrival
%         \addplot[fill=myorange!80, draw=myorange] coordinates {
%             (1, 65.8) (2, 72.0) (3, 64.7)
%         };
        
%         \legend{Standard RAG (QwQ-32B), Standard RAG (gpt-5.1)，Standard RAG (gpt-4o)，Ours (w/o Deep Retrieval)}
%     \end{axis}
% \end{tikzpicture}

% \

\begin{tikzpicture}
\begin{axis}[
    xshift=-15mm,  
    ybar,
    bar width=8pt,
    width=1.05\columnwidth,      % 稍微收紧，给 legend 让空间
    height=4.1cm,
    % xlabel={Number of Evidence Pieces},
    ylabel={Score (\%)},
    ymin=50, ymax=80,
    xmin=0.5, xmax=3.5,
    xtick={1,2,3},
    axis line style={black!55},
    tick style={black!55},
    bar shift auto,
    tick label style={font=\scriptsize},
    label style={font=\small},
    ymajorgrids=true,
    grid style=dashed,
    clip=false,                  % ⭐ 允许 legend 画在轴外
    legend cell align=left,
    % legend image post style={xscale=0.35, yscale=0.2},
    legend style={
        at={(0.5,1.0)},          % ⭐ 轴外正上方
        anchor=south,
        legend columns=2,         % 横向更紧凑（5 项可用 3+2）
        draw=none,
        fill=none,                % ⭐ 无背景
        font=\scriptsize,
        column sep=3pt,
        row sep=-1pt,
    },
]
% -------- Baselines --------
\addplot[fill=mygreen!35, draw=mygreen, line width=0.4pt]
    coordinates {(1,58.8) (2,59.1) (3,56.9)};
\addplot[fill=myred!30, draw=myred, line width=0.4pt]
    coordinates {(1,58.5) (2,61.2) (3,53.7)};
\addplot[fill=myblue!35,  draw=myblue,  line width=0.4pt]
    coordinates {(1,63.3) (2,65.6) (3,55.9)};

% -------- Ours --------
\addplot[fill=myorange!45, draw=myorange, line width=0.4pt]
    coordinates {(1,65.8) (2,72.0) (3,64.7)};
\addplot[fill=mypurple!45, draw=mypurple, line width=0.4pt]
    coordinates {(1,73.1) (2,77.7) (3,73.1)};

\legend{
Standard RAG (QwQ-32B),
Standard RAG (GPT-5.1),
Standard RAG (GPT-4o),
IBA-Agent (w/o Deep Retrieval),
IBA-Agent
}

% -------- Δ annotations --------
\node[font=\scriptsize, anchor=south] at (axis cs:1,74.1) {$\Delta{=}7.3$};
\node[font=\scriptsize, anchor=south] at (axis cs:2,75.9) {$\Delta{=}5.7$};
\node[font=\scriptsize, anchor=south] at (axis cs:3,74.1) {$\Delta{=}8.4$};

\end{axis}
\end{tikzpicture}

